On the parameterized complexity of Broadcast Independence and Broadcast Packing

A broadcast on a connected graph is a function f that assigns each vertex v an integer f(v) with 0 <= f(v) <= ecc(v) where ecc(v) denotes the eccentricity of v. A vertex u hears a broadcasting vertex v (with f(v)>0) if u is at distance at most f(v) from v. Beyond the classical broadcast domination problem, where every vertex is required to hear at least one vertex, two variants raise intriguing combinatorial and algorithmic questions. In an independent broadcast, no broadcasting vertex hears another broadcasting vertex, while a broadcast packing requires that every vertex hears at most one broadcasting vertex. The corresponding problems Broadcast Independence and Broadcast Packing ask for broadcasts of values at least k under these constraints, where the value is the sum of the broadcast values. We initiate a systematic study of the parameterized complexity of such problems. We prove that Broadcast Independence and Broadcast Packing are FPT parameterized by the treewidth plus the diameter of G, with a family of dynamic-programming algorithms over nice tree decompositions. We obtain as a corollary that both problems are FPT parameterized by k and the treewidth of G and XP for treewidth only. The latter result shows that the known algorithm for trees (Bessy and Rautenbach, DAM 2022) can indeed be extended to bounded treewidth graphs. On the negative side, we show that Broadcast Independence is W[1]-hard parameterized by the pathwidth of G. Note that this result completes the picture for parameter k and treewidth for Broadcast Independence since it is known to be W[1]-hard for k only. We complement these results by showing that a weighted version of both problems, where the input comes with a weight function on the edges, is W[1]-hard parameterized by the vertex cover of G. Finally, we provide a constant-factor approximation algorithm parameterized by treewidth for Broadcast Independence.

==> tikz/approx_indep.tex <==
\begin{figure}[ht!]
\centering
\begin{tikzpicture}[
  v/.style  = {circle, draw=black, fill=white, inner sep=0pt, minimum size=6pt},
  bv/.style = {circle, draw=black, fill=black, inner sep=0pt, minimum size=8pt},
  >=Stealth,
  font=\small
]

\def\step{0.65}
\def\xcenter{4.88}


\foreach \i/\st in {0/bv,1/v,2/v,3/v,4/v,5/v,6/v,7/v,8/v,9/v,10/v,11/v,12/v,13/v,14/v,15/v}{
  \node[\st] (T\i) at (\i*\step, 0) {};
}
\foreach \i in {0,...,14}{
  \pgfmathtruncatemacro{\j}{\i+1}
  \draw (T\i) -- (T\j);
}
\node[below=3pt] at (T0) {$v$};
\node[below=3pt] at (T15) {$u^v_{15}$};

\draw[very thick, blue!75!black, ->, bend left=14]
  (T0) to node[above=5pt, midway, blue!75!black] {} (T15);



\draw[->, thick, gray!55] (\xcenter, -0.55) -- (\xcenter, -1.45);


\foreach \i/\st in {0/bv,1/v,2/v,3/bv,4/v,5/v,6/bv,7/v,8/v,9/v,10/v,11/v,12/v,13/v,14/v,15/v}{
  \node[\st] (B\i) at (\i*\step, -2.45) {};
}
\foreach \i in {0,...,14}{
  \pgfmathtruncatemacro{\j}{\i+1}
  \draw (B\i) -- (B\j);
}

\draw[fill=red!20, draw=red!70!black, line width=0.8pt, opacity=0.42]
  (B0) ellipse [x radius={1.45}, y radius=0.65];
\draw[fill=blue!20, draw=blue!70!black, line width=0.8pt, opacity=0.42]
  (B3) ellipse [x radius={1.45}, y radius=0.65];
\draw[fill=violet!20, draw=violet!60!black, line width=0.8pt, opacity=0.46]
  (B6) ellipse [x radius={1.45}, y radius=0.65];

\node[below=6pt] at (B0)  {$v$};
\node[below=6pt] at (B3)  {$u^v_{3}$};
\node[below=6pt] at (B6)  {$u^v_{6}$};
\node[below=6pt] at (B8)  {$u^v_{8}$};
\node[below=6pt] at (B15) {$u^v_{15}$};

\node[red!70!black, font=\footnotesize] at ($(B0)+(0,0.88)$) {$p$};
\node[blue!70!black, font=\footnotesize] at ($(B3)+(0,0.88)$) {$p$};
\node[violet!70!black, font=\footnotesize] at ($(B6)+(0,0.88)$) {$b$};


\end{tikzpicture}

\caption{\label{fig:approx_indep}
Example of a broadcast $\bri(v)=15$ transformed into an independent $p$-broadcast $\bri'$, with $p=2$. 
As $\beta(v) = \lfloor\frac{\bri(v)+1}{2}\rfloor = 8 = 2\cdot 3 + 2$, we have $a=b=2$, and $\bri'$ is of value $2\cdot a + b = 6 \geq \frac{2}{6}\bri(v)=5$.
}

\end{figure}


==> tikz/approx_packing.tex <==
\begin{figure}[ht!]
\centering
\begin{tikzpicture}[
  v/.style  = {circle, draw=black, fill=white, inner sep=0pt, minimum size=6pt},
  bv/.style = {circle, draw=black, fill=black, inner sep=0pt, minimum size=8pt},
  >=Stealth,
  font=\small
]

\def\step{0.65}
\def\xcenter{4.88}


\foreach \i/\st in {0/bv,1/v,2/v,3/v,4/v,5/v,6/v,7/v,8/v,9/v,10/v,11/v,12/v,13/v,14/v,15/v}{
  \node[\st] (T\i) at (\i*\step, 0) {};
}
\foreach \i in {0,...,14}{
  \pgfmathtruncatemacro{\j}{\i+1}
  \draw (T\i) -- (T\j);
}
\node[below=3pt] at (T0) {$v$};
\node[below=3pt] at (T15) {$u^v_{15}$};

\draw[very thick, blue!75!black, ->, bend left=14]
  (T0) to node[above=5pt, midway, blue!75!black] {} (T15);



\draw[->, thick, gray!55] (\xcenter, -0.55) -- (\xcenter, -1.45);


\foreach \i/\st in {0/bv,1/v,2/v,3/v,4/v,5/bv,6/v,7/v,8/v,9/v,10/bv,11/v,12/v,13/v,14/bv,15/v}{
  \node[\st] (B\i) at (\i*\step, -2.45) {};
}
\foreach \i in {0,...,14}{
  \pgfmathtruncatemacro{\j}{\i+1}
  \draw (B\i) -- (B\j);
}

\draw[fill=red!20, draw=red!70!black, line width=0.8pt, opacity=0.42]
  (B0) ellipse [x radius={1.45}, y radius=0.65];
\draw[fill=blue!20, draw=blue!70!black, line width=0.8pt, opacity=0.42]
  (B5) ellipse [x radius={1.45}, y radius=0.65];
\draw[fill=blue!20, draw=blue!70!black, line width=0.8pt, opacity=0.42]
  (B10) ellipse [x radius={1.45}, y radius=0.65];
\draw[fill=violet!20, draw=violet!60!black, line width=0.8pt, opacity=0.46]
  (B14) ellipse [x radius={0.80}, y radius=0.30];

\node[below=6pt] at (B0)  {$v$};
\node[below=6pt] at (B5)  {$u^v_5$};
\node[below=6pt] at (B10) {$u^v_{10}$};
\node[below=6pt] at (B14) {$u^v_{14}$};
\node[below=6pt] at (B15) {$u^v_{15}$};

\node[red!70!black, font=\footnotesize] at ($(B0)+(0,0.88)$) {$p$};
\node[blue!70!black, font=\footnotesize] at ($(B5)+(0,0.88)$) {$p$};
\node[blue!70!black, font=\footnotesize] at ($(B10)+(0,0.88)$) {$p$};
\node[violet!60!black, font=\footnotesize] at ($(B14)+(0,0.88)$) {$\lceil b/2\rceil - 1$};%

\draw[decorate, decoration={brace, amplitude=5pt, mirror}, red!70!black, line width=1pt]
  ($(B0.south west)+(0,-0.62)$) -- ($(B2.south east)+(-0.06,-0.62)$)
  node[midway, below=7pt, font=\footnotesize, red!70!black] {$p$};

\draw[decorate, decoration={brace, amplitude=5pt, mirror}, blue!70!black, line width=1pt]
  ($(B2.south west)+(0.06,-0.62)$) -- ($(B12.south east)+(-0.06,-0.62)$)
  node[midway, below=7pt, font=\footnotesize, blue!70!black] {$a(2p+1)$};

\draw[decorate, decoration={brace, amplitude=5pt, mirror}, violet!60!black, line width=1pt]
  ($(B12.south west)+(0.06,-0.62)$) -- ($(B15.south east)+(0,-0.62)$)
  node[midway, below=7pt, font=\footnotesize, violet!60!black] {$b$};

\end{tikzpicture}

\caption{\label{fig:approx_packing}
Example of a broadcast $\brp(v)=15$ transformed into a $p$-broadcast packing $\brp'$, with $p=2$. 
As $\brp(v)-p = 2\cdot 5 + 3$, we have $a = 2$ and $b=3$, and
$\brp'$ is of value $2 + 2\cdot a + \lceil b/2\rceil - 1 = 7 \geq \frac{2}{5}\brp(v)=6$.
}

\end{figure}


==> tikz/biweighted.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[>=latex,scale=1.1,every node/.style={font=\small}]

\tikzstyle{bag}=[draw, blue!60!black, fill=blue!20, rounded corners, inner sep=3pt,fill opacity=0.3]
\tikzstyle{vis}=[circle, draw, inner sep=1.5pt, minimum size=6pt, fill=white, prefix after command= {\pgfextra{\tikzset{every label/.style={blue!60!black}}}}]
\tikzstyle{vforbid}=[circle, draw, inner sep=1.5pt, minimum size=6pt, fill=white, prefix after command= {\pgfextra{\tikzset{every label/.style={red!60!black}}}}]
\tikzstyle{vedge}=[circle, draw, inner sep=1.5pt, minimum size=6pt, fill=white, prefix after command= {\pgfextra{\tikzset{every label/.style={green!60!black}}}}]


\tikzstyle{forbidden}=[fill=red]

\tikzstyle{isedges}=[blue!60!black,every node/.append style={font=\scriptsize}]
\tikzstyle{edgeedges}=[green!60!black,every node/.append style={font=\scriptsize}]


\node[vis,label=right:{$v_1^1$}] (v11) {};
\node[below=2mm of v11] (v1dots) {$\vdots$};
\node[vis,below=2mm of v1dots,label=below right:{$v_1^{m_1}$}] (v1m) {};
\node[below=2mm of v1m] (v1dots2) {$\vdots$};
\node[vis,below=2mm of v1dots2,label=right:{$v_1^n$}] (v1n) {};

\node[bag, fit=(v11)(v1n)] (I1) {};

\node[above=1mm of I1] (I1label) {$I_1$};



\node[vis, forbidden, left=2cm of v1m,label=left:{$l_1$}] (l1) {};
\node[vis, forbidden, right=2cm of v1m,label=right:{$r_1$}] (r1) {};


\draw[isedges] (l1) --node[left]{$2$} (v11);
\draw[isedges] (l1) --node[above]{$2m_1$} (v1m);
\draw[isedges] (l1) --node[right]{$2n$} (v1n);

\draw[isedges] (r1) --node[right]{$2n$} (v11);
\draw[isedges] (r1) --node[above]{$2n+2-2m_1$} (v1m);
\draw[isedges] (r1) --node[left]{$2$} (v1n);


\begin{scope}[xshift=5.5cm]
\node[vis,label=right:{$v_2^1$}] (v21) {};
\node[below=2mm of v21] (v2dots) {$\vdots$};
\node[vis,below=2mm of v2dots,label=below right:{$v_2^{m_2}$}] (v2m) {};
\node[below=2mm of v2m] (v2dots2) {$\vdots$};
\node[vis,below=2mm of v2dots2,label=right:{$v_2^n$}] (v2n) {};

\node[bag, fit=(v21)(v2n)] (I2) {};

\node[above=1mm of I2] () {$I_2$};

\node[vis, forbidden, left=2cm of v2m,label=left:{$l_2$}] (l2) {};
\node[vis, forbidden, right=2cm of v2m,label=right:{$r_2$}] (r2) {};




\draw[isedges] (l2) --node[left]{$2$} (v21);
\draw[isedges] (l2) --node[above]{$2m_2$} (v2m);
\draw[isedges] (l2) --node[right]{$2n$} (v2n);

\draw[isedges] (r2) --node[right]{$2n$} (v21);
\draw[isedges] (r2) --node[above]{$2n+2-2m_2$} (v2m);
\draw[isedges] (r2) --node[left]{$2$} (v2n);

\node[right=1.2cm of r2] (troisptitspoints) {$\ldots$} ;


\end{scope}


\node[vedge, forbidden, below right=4cm of I1, label=below:{$c_{12}$}] (c12) {};
\node[vedge, forbidden, right=of c12, label=below:{$c_{13}$}] (c13) {};
\node[vedge, forbidden, right=of c13, label=below:{$c_{23}$}] (c23) {};

\foreach \dx/\dy in {-0.3/0.3, 0.3/0.3}
    \draw[edgeedges] (c12) -- ++(\dx,\dy);
    
\foreach \dx/\dy in {-0.3/0.3, 0/0.3, 0.3/0.3} {
    \draw[edgeedges] (c13) -- ++(\dx,\dy);
    \draw[edgeedges] (c23) -- ++(\dx,\dy);
}

\node[vedge, above= of c12, label=above right:{$v_e$}] (ve) {};
\draw[edgeedges] (c12) --node[right]{$n$} (ve);

\draw[edgeedges] (ve) edge[bend left] node[right]{$2b+2n+2-2m_1$} (l1);
\draw[edgeedges] (ve) edge[] node[left]{$2b+2m_1$} (r1);
\draw[edgeedges] (ve) edge[] node[right]{$2b+2n+2-2m_2$} (l2);
\draw[edgeedges] (ve) edge[bend right] node[right]{$2b+2m_2$} (r2);



\node[vforbid, left=3.5cm of c12,  label=below:{$s$}] (s) {};
\node[vforbid, minimum size=2pt, label=left:{$f_1$}, above left=9mm of s] (f1) {};
\node[vforbid, minimum size=2pt, label=left:{$f_2$}, below=2mm of f1] (f2) {};
\node[below=0.1mm of f2] (fdots) {\vdots};
\node[vforbid, minimum size=2pt, label=left:{$f_a$}, below=1mm of fdots] (fa) {};

\node[bag, red!60!black, fill=red!20, fit=(s)(f1)(fa)] (F) {};
\node[below=1mm of F] () {$F$};

\draw[red!70!black] (s) --node[above]{$\alpha$} (f1);
\draw[red!70!black] (s) -- (f2);
\draw[red!70!black] (s) -- (fa);

\draw[red!70!black] (s) --node[left]{$\alpha - 2$} (l1);
\draw[red!70!black] (s) --node[below]{$\alpha - 2$} (c12);

\foreach \dx/\dy in {0.3/0.3, 0.25/0.35, 0.35/0.25}
    \draw[red!70!black] (s) -- ++(\dx,\dy);

\node[red!70!black, below=5mm of fa] {Forbid gadget};

\foreach \forbidden in {r1, l2, r2, c13, c23} 
    \draw[red!70!black] (\forbidden) -- ($(\forbidden)!5mm!(s)$);
    
\foreach \dx/\dy in {0.3/-0.3, 0.25/-0.35, 0.35/-0.25} {
    \draw[edgeedges] (l1) -- ++(\dx,\dy);
}

\foreach \dx/\dy in {-0.3/-0.3, -0/-0.35, 0.25/-0.25} {
    \draw[edgeedges] (r1) -- ++(\dx,\dy);
}




\end{tikzpicture}
\caption{Schematic example from a graph with $k=3$ colors. For readability reasons, only the Edge gadget $e = (v_1^{m_1}, v_2^{m_2}$) is depicted and the gadget for $I_3$ is not shown. The \emph{forbid gadget} is shown in red, with $\alpha = b+n+2$. Nodes filled with red are ``forbidden'', i.e. there is an edge from $s$ to them with weight $\alpha-2$. 
The \emph{independent set gadget} of the construction is in blue, while the \emph{edge gadget} 
of the construction is in green. Weights are written on the edges.}
\label{fig:reduction bi weighted}
\end{figure}


==> tikz/biweighted2.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[>=latex,scale=1.1,every node/.style={font=\small}]

\tikzstyle{bag}=[draw, blue!60!black, fill=blue!20, rounded corners, inner sep=3pt,fill opacity=0.3]
\tikzstyle{vis}=[circle, draw, inner sep=1.5pt, minimum size=6pt, fill=white, prefix after command= {\pgfextra{\tikzset{every label/.style={blue!60!black}}}}]
\tikzstyle{vbounding}=[circle, draw, inner sep=1.5pt, minimum size=6pt, fill=white, prefix after command= {\pgfextra{\tikzset{every label/.style={red!60!black}}}}]
\tikzstyle{vedge}=[circle, draw, inner sep=1.5pt, minimum size=6pt, fill=white, prefix after command= {\pgfextra{\tikzset{every label/.style={green!60!black}}}}]


\tikzstyle{bounding}=[]

\tikzstyle{isedges}=[blue!60!black,every node/.append style={font=\scriptsize}]
\tikzstyle{edgeedges}=[green!60!black,every node/.append style={font=\scriptsize}]
\tikzstyle{boundedges}=[red!70!black,every node/.append style={font=\scriptsize}]


\node[vis,label=right:{$v_1^1$}] (v11) {};
\node[below=2mm of v11] (v1dots) {$\vdots$};
\node[vis,below=2mm of v1dots,label=below right:{$v_1^{m_1}$}] (v1m) {};
\node[below=2mm of v1m] (v1dots2) {$\vdots$};
\node[vis,below=2mm of v1dots2,label=right:{$v_1^n$}] (v1n) {};

\node[bag, fit=(v11)(v1n)] (I1) {};

\node[above=1mm of I1] (I1label) {$I_1$};



\node[vis, bounding, left=2cm of v1m,label=left:{$l_1$}] (l1) {};
\node[vis, bounding, right=2cm of v1m,label=right:{$r_1$}] (r1) {};


\draw[isedges] (l1) --node[left]{$2$} (v11);
\draw[isedges] (l1) --node[above]{$m_1+1$} (v1m);
\draw[isedges] (l1) --node[right]{$n+1$} (v1n);

\draw[isedges] (r1) --node[right]{$n+1$} (v11);
\draw[isedges] (r1) --node[above]{$n+2-m_1$} (v1m);
\draw[isedges] (r1) --node[left]{$2$} (v1n);


\begin{scope}[xshift=5.5cm]
\node[vis,label=right:{$v_2^1$}] (v21) {};
\node[below=2mm of v21] (v2dots) {$\vdots$};
\node[vis,below=2mm of v2dots,label=below right:{$v_2^{m_2}$}] (v2m) {};
\node[below=2mm of v2m] (v2dots2) {$\vdots$};
\node[vis,below=2mm of v2dots2,label=right:{$v_2^n$}] (v2n) {};

\node[bag, fit=(v21)(v2n)] (I2) {};

\node[above=1mm of I2] () {$I_2$};

\node[vis, bounding, left=2cm of v2m,label=left:{$l_2$}] (l2) {};
\node[vis, bounding, right=2cm of v2m,label=right:{$r_2$}] (r2) {};




\draw[isedges] (l2) --node[left]{$2$} (v21);
\draw[isedges] (l2) --node[above]{$m_2+1$} (v2m);
\draw[isedges] (l2) --node[right]{$n+1$} (v2n);

\draw[isedges] (r2) --node[right]{$n+1$} (v21);
\draw[isedges] (r2) --node[above]{$n+2-m_2$} (v2m);
\draw[isedges] (r2) --node[left]{$2$} (v2n);

\node[right=1.2cm of r2] (troisptitspoints) {$\ldots$} ;

\end{scope}


\node[vedge, bounding, below right=4cm of I1, label=below:{$c_{12}$}] (c12) {};
\node[vedge, bounding, right=of c12, label=below:{$c_{13}$}] (c13) {};
\node[vedge, bounding, right=of c13, label=below:{$c_{23}$}] (c23) {};

\foreach \dx/\dy in {-0.3/0.3, 0.3/0.3}
    \draw[edgeedges] (c12) -- ++(\dx,\dy);
    
\foreach \dx/\dy in {-0.3/0.3, 0/0.3, 0.3/0.3} {
    \draw[edgeedges] (c13) -- ++(\dx,\dy);
    \draw[edgeedges] (c23) -- ++(\dx,\dy);
}

\node[vedge, above= of c12, label=above right:{$v_e$}] (ve) {};
\draw[edgeedges] (c12) --node[right]{$n/2$} (ve);

\draw[edgeedges] (ve) edge[bend left] node[right]{$2b+2n-m_1$} (l1);
\draw[edgeedges] (ve) edge[] node[left]{$2b+n+m_i-1$} (r1);
\draw[edgeedges] (ve) edge[] node[right]{$2b+2n-m_2$} (l2);
\draw[edgeedges] (ve) edge[bend right] node[right]{$2b+n+m_2-1$} (r2);



\node[vbounding, left=3.5cm of c12,  label=below:{$s$}] (s) {};
\node[vbounding, minimum size=2pt, label=left:{$f_1$}, above left=9mm of s] (f1) {};
\node[vbounding, minimum size=2pt, label=left:{$f_2$}, below=2mm of f1] (f2) {};
\node[below=0.1mm of f2] (fdots) {\vdots};
\node[vbounding, minimum size=2pt, label=left:{$f_a$}, below=1mm of fdots] (fa) {};

\node[bag, red!60!black, fill=red!20, fit=(s)(f1)(fa)] (F) {};
\node[below=1mm of F] () {$F$};

\draw[boundedges] (s) -- (f1);
\draw[boundedges] (s) -- (f2);
\draw[boundedges] (s) --node[below]{2} (fa);

\draw[boundedges] (s) --node[left]{$b + n$} (l1);
\draw[boundedges] (s) --node[below]{$b + n -1$} (c12);
\draw[boundedges] (s) --node[above]{$b + n +1$} (ve);
\draw[boundedges] (s) --node[right]{$b + n +1$} (v1n);

\foreach \dx/\dy in {0.3/0.3, 0.4/0.2, 0.2/0.4, 0.45/0.08, 0/0.5}
    \draw[boundedges] (s) -- ++(\dx,\dy);

\node[red!70!black, below=5mm of fa] {Bounding gadget};

\foreach \bounding in {r1, l2, r2, c13, c23, v11, v1m, v21, v2m, v2n} %
    \draw[boundedges] (\bounding) -- ($(\bounding)!5mm!(s)$);
    
\foreach \dx/\dy in {0.3/-0.3, 0.25/-0.35, 0.35/-0.25} {
    \draw[edgeedges] (l1) -- ++(\dx,\dy);
}

\foreach \dx/\dy in {-0.3/-0.3, -0/-0.35, 0.25/-0.25} {
    \draw[edgeedges] (r1) -- ++(\dx,\dy);
}




\end{tikzpicture}
\caption{Schematic example from a graph with $k=3$ colors. 
For readability reasons, only the Edge gadget $e = (v_1^{m_1}, v_2^{m_2}$) is depicted and the gadget for $I_3$ is not shown. 
The \emph{bounding gadget} is shown in red. 
The \emph{independent set gadget} of the construction is in blue, while the \emph{edge gadget} 
of the construction is in green. Weights are written on the edges.
\label{fig:bp weighted}
}
\end{figure}


==> tikz/parameters.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[
	param/.style={draw, rounded corners, minimum width=2.6cm, minimum height=0.9cm, align=center},
	arrow/.style={->, thick},
	scale=0.8, transform shape
	]
	
	\node[param,fill=green!50] (vc)  at (2,0)   {Vertex Cover\\ \cref{cor:bi_fpt_vc_td}};
	
	\node[param,fill=orange!50] (fvs) at (0,3)   {Feedback Vertex Set \\\cref{thm:BIFVSPWhard}};
	\node[param,fill=green!50] (td)  at (4,2)   {Treedepth\\\cref{cor:bi_fpt_vc_td}};
	
	\node[param,fill=orange!50] (pw)  at (4,4)   {Pathwidth\\\cref{thm:BIFVSPWhard}};
	
	\node[param,fill=green!50] (twk)  at (8,4)   {Treewidth + $k$\\\cref{cor:BIBPtwkfpt}};
	
	\node[param,fill=orange!50] (k)  at (8,6)   {$k$\\\cite[Proposition 1.1]{DBLP:journals/dam/BessyR22}};
	
	\node[param,fill=green!50] (twdiam)  at (12,4)   {Treewidth + diameter\\ \cref{thm:bitw}};
	
	\node[param,fill=red!50] (diam)  at (12,6)   {Diameter\\ \cite{DBLP:journals/dam/BessyR22}};
	
	\node[param,fill=orange!50] (tw)  at (3,6)   {Treewidth\\\cref{thm:BIFVSPWhard}};
	
	\node[param,fill=red!50] (dtp) at (-1,6) {Distance to\\ Planar \cite{DBLP:journals/dam/BessyR22}};

	\draw[arrow] (vc) -- (fvs);
	\draw[arrow] (vc) -- (td);
	\draw[arrow] (td) -- (pw);
	\draw[arrow] (pw) -- (tw);
	\draw[arrow] (fvs) -- (tw);
	\draw[arrow] (fvs) -- (dtp);
	\draw[arrow] (twk) -- (tw);
	\draw[arrow] (twk) -- (k);
	\draw[arrow] (twdiam) -- (tw);
	\draw[arrow] (twdiam) -- (diam);
	\draw[arrow] (td) -- (twdiam);
\end{tikzpicture}
    \caption{Complexity of \BI\ parameterized by several parameters. In red: \BI\ is NP-hard even when this parameter has fixed value. In orange: \BI\ is W[1]-hard for this parameter. In green: \BI\ admits an FPT algorithm for this parameter. Note that for boxes in orange,  
    XP algorithms are known (for parameter $k$) or provided in this work. 
    An arrow from parameter $x$ to parameter $y$ means that there is a function $f$ such that $y(G) \leq f(x(G))$ for any given graph $G$.
    Hence, positive results propagate downwards, while negative results propagate upwards.
    }
    \label{fig:bi_complexity}
\end{figure}


==> tikz/unweighted.tex <==
\begin{figure}
\begin{tikzpicture}[>=latex,scale=1.1,every node/.style={font=\small}]

\tikzstyle{bag}=[draw, fill=blue!10, rounded corners, inner sep=3pt,fill opacity=0.3]

\tikzstyle{vertex} =[circle, draw, inner sep=1.5pt, minimum size=6pt, fill=white]

\tikzstyle{vgadget}=[prefix after command= {\pgfextra{\tikzset{every label/.style={blue!60!black}}}}]
\tikzstyle{vedge}=[prefix after command= {\pgfextra{\tikzset{every label/.style={green!60!black}}}}]
\tikzstyle{vforbid}=[prefix after command= {\pgfextra{\tikzset{every label/.style={red!60!black}}}}]

\tikzstyle{forbidden}=[fill=red]

\tikzstyle{isedges}=[blue!60!black]
\tikzstyle{edgeedges}=[green!60!black]
\tikzstyle{forbidedges}=[red!60!black]

\node[vertex, label=above:$v_1$] (v1) {};
\node[vertex, label=above:$v_2$, right=of v1] (v2) {};
\node[vertex, label=above:$v_3$, right=of v2] (v3) {};
\node[vertex, label=below:$v_4$, below=of v2] (v4) {};

\draw[] (v1) to node[above] {$6$} (v2);
\draw[] (v2) to node[above] {$2$} (v3);
\draw[] (v1) to node[left] {$4$} (v4);
\draw[] (v2) to node[right] {$4$} (v4);

\begin{scope}[xshift=6cm]
\def\dist{0.4cm}

\node[vertex, vgadget, label=above:$v_1$] (v1) {};

\def\e{12}
\foreach \i [remember=\lastnode as \prev (initially v1)] in {1,...,5} {
    \node[vertex, vedge, right=\dist of \prev, label=above:$p_{\e}^{\i}$] (\e\i) {};
    \draw [edgeedges] (\prev) to (\e\i);
    \xdef\lastnode{\e\i}
}

\node[vertex, vgadget, label=above:$v_2$, right=\dist of \lastnode] (v2) {};
\draw [edgeedges] (\lastnode) to (v2);


\draw[decorate, decoration={brace, amplitude=5pt, raise=20pt}]
    ($(v1)!0!(v2)$) -- ($(v1)!1!(v2)$)
    node[midway, yshift=35pt, font=\footnotesize] {$w(12)$};

\foreach \i [remember=\lastnode as \prev (initially v2)] in {1,...,3} {
    \node[vertex, vedge, below=\dist of \prev] (24\i) {};
    \draw [edgeedges] (\prev) to (24\i);
    \xdef\lastnode{24\i}
}
\node[vertex, vgadget, label=below:$v_4$, below=\dist of \lastnode] (v4) {};
\draw [edgeedges] (\lastnode) to (v4);

\foreach \i/\name [remember=\name as \prev (initially v1)] in {0.25/141, 0.5/142, 0.75/143} {
    \node[vertex, vedge] (\name) at ($(v1)!\i!(v4)$) {};
    \draw [edgeedges] (\prev) to (\name);
    \xdef\lastnode{\name}
}
\draw [edgeedges] (\lastnode) to (v4);




\foreach \i [remember=\lastnode as \prev (initially v2)] in {1,...,1} {
        \node[vertex, vedge, right=\dist of \prev] (23\i) {};
        \draw [edgeedges] (\prev) to (23\i);
        \xdef\lastnode{23\i}
    }

\node[vertex, vgadget, label=above:$v_3$, right=\dist of \lastnode] (v3) {};
\draw [edgeedges] (\lastnode) to (v3);

\begin{scope}[yshift=-3.5cm]
    \node[vertex, vforbid, label=above:$s$] (s) {};
    \node[vertex, vforbid, label=left:{$f_1$}, left=20mm of s] (f1) {};
    \node[below=5mm of f1] (fdots) {\vdots};
    \node[vertex, vforbid, label=left:{$f_a$}, below=5mm of fdots] (fa) {};

    
    \foreach \i/\name [remember=\name as \lastnode (initially f1)] in {0.25/f_1^1, 0.5/f_1^2, 0.75/f_1^3} {
        \node[vertex, vforbid, label=above:{$\name$}] (\name) at ($(f1)!\i!(s)$) {};
        \draw [forbidedges] (\lastnode) to (\name);
        \xdef\lastnode{\name}
    }

    \draw[decorate, decoration={brace, amplitude=5pt, raise=20pt}]
    ($(f1)!0!(s)$) -- ($(f1)!1!(s)$)
    node[midway, yshift=35pt,font=\footnotesize] {$\diam(G_1)/2$};


    \draw [forbidedges] (\lastnode) to (s);
        \foreach \i/\name [remember=\name as \lastnode (initially fa)] in {0.25/f_a^1, 0.5/f_a^2, 0.75/f_a^3} {
        \node[vertex, vforbid, label=below:{$\name$}] (\name) at ($(fa)!\i!(s)$) {};
        \draw [forbidedges] (\lastnode) to (\name);
        \xdef\lastnode{\name}
    }
    \draw [forbidedges] (\lastnode) to (s);

    \draw [forbidedges] (s) edge[dashed, bend left=10] (123);
    \draw [forbidedges] (s) edge[dashed] (142);
    \draw [forbidedges] (s) edge[bend right=10, dashed] (242);
    
    
    
    \draw[
    forbidedges,
    postaction={
        decorate,
        decoration={
            markings,
            mark=at position 0.33 with {\node[vertex,draw=black] {};},
            mark=at position 0.66  with {\node[vertex,draw=black] {};},
        }
    }
   ] 
(s) .. controls +(-20:4cm) and +(-90:3cm) .. (231)
node[midway, below=1mm, sloped, font=\tiny] {$(\diam(G_1)-w(v_2 v_3))/2 = 3$}; 

\end{scope}

\end{scope}
\end{tikzpicture}
\caption{\label{fig:unweighted}On the left: an edge-weighted graph $G_1$, part of the instance of \WBI, of diameter 8. On the right: the graph $G_2$, part of the instance of \BI, obtained from $G_1$ after applying the proposed reduction}
\end{figure}%

